Diviner: Agentic RCA with Human-Governed Adaptation for Large-Scale Infrastructure

Root-cause analysis (RCA) in large-scale distributed systems is challenging because a single symptom can cross service, data, configuration, compute, and organizational boundaries. Responders must assemble incomplete evidence and coordinate experts who hold different parts of the causal path. Generic language-model agents do not solve this problem through tool access alone: they can use stale or mistimed context, interpret failed queries as absent symptoms, report unsupported system state, and overload observability services designed for human-paced use. We present Diviner (Domain-Informed Verifiable Incident Navigation through Evidence and Review), an agentic RCA system operating at Meta and organized around a four-stage reliability lifecycle. Encode combines a large corpus of reviewed incidents with service-owner expertise to produce scoped, versioned skills, workflows, typed tools, and an incident knowledge graph. Execute uses an adaptive Lead and context-isolated workers to apply relevant knowledge to point-in-time evidence and maintain evidence-linked hypotheses. Evaluate compares saved investigation trajectories with responder-reviewed outcomes to measure exact cause, useful direction, and Groundedness. Adapt uses recurring gaps and on-call feedback to derive focused operational- knowledge updates, admitting them only after replay, quality checks, and owner approval.

==> figures/knowledge_lifecycle.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    >=Latex,
    source/.style={draw=purple!60!black, rounded corners=2pt, fill=purple!7,
                   align=center, text width=3.15cm, minimum height=0.88cm,
                   font=\scriptsize},
    transform/.style={draw=blue!60!black, rounded corners=2pt, fill=blue!7,
                      align=center, text width=3.0cm, minimum height=0.88cm,
                      font=\scriptsize},
    knowledge/.style={draw=teal!60!black, rounded corners=2pt, fill=teal!8,
                      align=center, text width=4.0cm, minimum height=1.05cm,
                      font=\scriptsize},
    live/.style={draw=orange!70!black, rounded corners=2pt, fill=orange!9,
                 align=center, text width=3.15cm, minimum height=0.88cm,
                 font=\scriptsize},
    output/.style={draw=green!55!black, rounded corners=2pt, fill=green!8,
                   align=center, text width=3.55cm, minimum height=0.88cm,
                   font=\scriptsize},
    review/.style={draw=gray!70!black, rounded corners=2pt, fill=gray!8,
                   align=center, text width=3.25cm, minimum height=0.88cm,
                   font=\scriptsize},
    band/.style={font=\bfseries\footnotesize, anchor=west, text=black!75}
]

% Offline knowledge construction.
\node[band] at (-1.7,2.68) {ENCODE};
\node[source] (corpus) at (0,1.92)
    {Reviewed incident corpus};
\node[source] (experts) at (0,1.00)
    {Service-owner expertise};
\node[transform] (patterns) at (4.25,1.46)
    {Extract recurring patterns\\and diagnostic checks};
\node[knowledge] (artifacts) at (9.05,1.46)
    {Governed diagnostic knowledge\\failure signatures $\cdot$ skills $\cdot$ workflows\\typed tools $\cdot$ knowledge graph};
\draw[->,thick] (corpus.east) -- (patterns.west);
\draw[->,thick] (experts.east) -- (patterns.west);
\draw[->,thick] (patterns.east) -- (artifacts.west);

% Online investigation.
\node[band] at (-1.7,0.28) {EXECUTE};
\node[live] (alert) at (0,-0.44)
    {Incident context\\alert $\cdot$ scope $\cdot$ timeline};
\node[live] (state) at (0,-1.36)
    {Live evidence\\metrics $\cdot$ logs $\cdot$ traces $\cdot$ changes};
\node[transform] (investigate) at (4.25,-0.90)
    {Adaptive investigation\\Lead $+$ isolated workers};
\node[output,text width=6.1cm,minimum height=1.05cm] (finding) at (10.70,-0.90)
    {Evidence-linked findings\\Hypotheses: supported $\cdot$ refuted $\cdot$ unresolved\\Output: exact cause $\cdot$ useful direction $\cdot$ next test};
\draw[->,thick] (alert.east) -- (investigate.west);
\draw[->,thick] (state.east) -- (investigate.west);
\draw[->,thick] (artifacts.south) -- (investigate.north);
\draw[->,thick] (investigate.east) -- (finding.west);

% Post-incident evaluation and update.
\node[band] at (-1.7,-2.05) {EVALUATE $+$ ADAPT};
\node[review] (outcome) at (10.70,-2.80)
    {Reviewed outcome\\saved trajectory};
\node[review] (gaps) at (5.35,-2.80)
    {Identify recurring gaps\\knowledge $\cdot$ tools $\cdot$ workflow};
\node[review] (update) at (0,-2.80)
    {Replay and validate updates\\owner approval};
\draw[->,thick] (finding.south) -- (outcome.north);
\draw[->,thick] (outcome.west) -- (gaps.east);
\draw[->,thick] (gaps.west) -- (update.east);
\draw[->,thick,rounded corners=4pt] (update.west) -- (-2.25,-2.80)
    -- (-2.25,2.94) -- (9.05,2.94) -- (artifacts.north);

\end{tikzpicture}

